An Achilles' Heel of Term-Resolution

Term-resolution provides an elegant mechanism to prove that a quantified Boolean formula (QBF) is true. It is a dual to Q-resolution (also referred to as clause-resolution) and is practically highly important as it enables certifying answers of DPLL-based QBF solvers. While term-resolution and Q-resolution are very similar, they're not completely symmetric. In particular, Q-resolution operates on clauses and term-resolution operates on models of the matrix. This paper investigates what impact this asymmetry has. We'll see that there is a large class of formulas (formulas with "big models") whose term-resolution proofs are exponential. As a possible remedy, the paper suggests to prove true QBFs by refuting their negation ({\em negate-refute}), rather than proving them by term-resolution. The paper shows that from the theoretical perspective this is indeed a favorable approach. In particular, negation-refutation can p-simulates term-resolution and there is an exponential separation between the two calculi. These observations further our understanding of proof systems for QBFs and provide a strong theoretical underpinning for the effort towards non-CNF QBF solvers.

==> fig_res_def.tex <==
% File:  fig_res_def.tex
% Author: mikolas
% Created on: Wed, Apr 24, 2013 8:41:40 PM
% Copyright (C) 2013, Mikolas Janota
\begin{tikzpicture}[xscale=1.2,yscale=.9]
\node (t) at (3.5,10)  { $\bar c_1\lor\dots\lor\bar c_6\lor\bar c_7\lor\bar c_8\lor\bar c_9$ }  ;
\node (a) at (-.7,10)  { $o_3\lor c_7$ };
\node (b) at (-.7,9.5)  { $\bar o_1\lor c_8$ };
\node (d) at (-.7,9)  { $\bar o_2\lor c_9$ };
\node[below] (e) at (2,9.5)  { $\bar c_1\lor\dots\lor\bar c_6\lor\bar o_1\lor\bar o_2\lor o_3$ };
\draw[redge] (a) to[out=-25,in=-185] (e.north);
\draw[redge] (b) -- (e.north);
\draw[redge] (d) to[out=25,in=185] (e.north);
\draw[redge] (t) -- (e.north);
\node[below] (er) at (2,8.7)  { $\bar c_1\lor\dots\lor\bar c_6\lor \bar o_1\lor\bar o_2$ };
\draw[redge][uredge] (e.south) -- (er) ;
\node (n1) at (7.3,10) { $\bar o_3\lor c_8$ };
\node (n2) at (7.3,9.5)  { $\bar o_3\lor c_8$ };
\node (n3) at (7.3,9)  { $o_2\lor c_7$ };
\node[below] (e1) at (5,9.5)  { $\bar c_1\lor\dots\lor\bar c_6\lor o_2\lor\bar o_3$ };
\draw[redge] (n1) to[out=205,in=5] (e1.north);
\draw[redge] (n2) -- (e1.north);
\draw[redge] (n3) to[out=-205,in=-5] (e1.north);
\draw[redge] (t) -- (e1.north);
\node[below] (e1r) at (5,8.7)  { $\bar c_1\lor\dots\lor\bar c_6\lor o_2$ };
\draw[uredge] (e1.south) -- (e1r) ;
\node (b) at (3.5,7.7)  { $\bar c_1\lor\dots\lor\bar c_6\lor\bar o_1$ }  ;
\draw [redge]  (e1r) -- (b.north) -- (er) ;
\end{tikzpicture}



==> figres.tex <==
% File:  figres.tex
% Author: mikolas
% Created on: Sun, Apr 21, 2013 5:30:40 PM
% Copyright (C) 2013, Mikolas Janota
\begin{tikzpicture}[baseline=0,grow=up,xscale=3,yscale=.8]
\node(r) at (0,0)  {$D_{N-2}$  } ;
\node(n1) at (1,1) {$D_{N-2}\lor\bar x_N$} ;
\node(n2) at (1,2) {$D_{N-2}\lor\bar x_N\lor\bar y_N$ } ;
\draw[uredge] (n2)--(n1);
\node(n3) at (.75,3) { $D_{N-2}\lor\bar y_N\lor\bar c_{2N}$ } ;
\node(n4) at (1.66,3) {$\bar x_N\lor c_{2N}$};
\draw[redge] (n3)--(n2)--(n4);
\node(n5) at (1,4) {$\bar y_N\lor c_{2N-1}$};
\node(t) at (0,4) { $D_{N-2}\lor\bar c_{2N-1}\lor\bar c_{2N}$ } ;
\draw[redge] (t)--(n3)--(n5);
%%%
\node(n6) at (-1,1) {$D_{N-2}\lor x_N$} ;
\node(n7) at (-1,2) {$D_{N-2}\lor x_N\lor y_N$ } ;
\draw[uredge] (n7)--(n6);
\node(n8) at (-.75,3) { $D_{N-2}\lor y_N\lor\bar c_{2N-1}$ } ;
\node(n9) at (-1.66,3) {$x_N\lor c_{2N-1}$};
\draw[redge] (n8)--(n7)--(n9);
\node(n10) at (-1,4) {$y_N\lor c_{2N}$};
\draw[redge] (n10)--(n8)--(t);
%
\draw[redge] (n6)--(r)--(n1);
%
%
% \node(n3) at (2.5,2) {$\bar c_1\lor \bar c_{2N-3}\lor \bar c_{2N-2}, x_N$  } ;
\end{tikzpicture}

